New Faithfulness-Centric Interpretability Paradigms for Natural Language Processing

As machine learning becomes more widespread and is used in more critical applications, it's important to provide explanations for these models, to prevent unintended behavior. Unfortunately, many current interpretability methods struggle with faithfulness. Therefore, this Ph.D. thesis investigates the question "How to provide and ensure faithful explanations for complex general-purpose neural NLP models?" The main thesis is that we should develop new paradigms in interpretability. This is achieved by first developing solid faithfulness metrics and then applying the lessons learned from this investigation to develop new paradigms. The two new paradigms explored are faithfulness measurable models (FMMs) and self-explanations. The idea in self-explanations is to have large language models explain themselves, we identify that current models are not capable of doing this consistently. However, we suggest how this could be achieved. The idea of FMMs is to create models that are designed such that measuring faithfulness is cheap and precise. This makes it possible to optimize an explanation towards maximum faithfulness, which makes FMMs designed to be explained. We find that FMMs yield explanations that are near theoretical optimal in terms of faithfulness. Overall, from all investigations of faithfulness, results show that post-hoc and intrinsic explanations are by default model and task-dependent. However, this was not the case when using FMMs, even with the same post-hoc explanation methods. This shows, that even simple modifications to the model, such as randomly masking the training dataset, as was done in FMMs, can drastically change the situation and result in consistently faithful explanations. This answers the question of how to provide and ensure faithful explanations.

==> chapters/1-introduction/figures/new_paradigms.tex <==
\begin{tikzpicture}[
    every text node part/.style={align=center},
    rowsep/.style={color=black!40},
    title/.style={rectangle, fill=blue!20, anchor=center},
    content/.style={rectangle, fill=black!2, anchor=center},
]
\smaller
\pgfmathsetmacro{\tcolgap}{0.6}
\pgfmathsetmacro{\tboxwidth}{7.6}
\pgfmathsetmacro{\trowtitlewidth}{0.65}
\pgfmathsetmacro{\colttitleheight}{0.70}
\pgfmathsetmacro{\tdefintionheight}{1.70}
\pgfmathsetmacro{\tbeliefheight}{1.4}
\pgfmathsetmacro{\ttextwidth}{21em}

\newcommand{\rAs}{\rBe} \newcommand{\rAe}{\rAs + \tdefintionheight}
\newcommand{\rBs}{\rCe} \newcommand{\rBe}{\rBs + \tbeliefheight}
\newcommand{\rCs}{0} \newcommand{\rCe}{\rCs + \tbeliefheight}

\newcommand{\cAs}{\tcolgap} \newcommand{\cAe}{\cAs + \tboxwidth}
\newcommand{\cBs}{\cAe + \tcolgap} \newcommand{\cBe}{\cBs + \tboxwidth}

\newcommand{\ttitle}[2]{
    \fill[title] (\csname c#1s\endcsname, \rAe) rectangle node[text width=\ttextwidth]{#2} (\csname c#1e\endcsname, \rAe + \colttitleheight);
}
\newcommand{\tcontent}[3]{
    \fill[content] (\csname c#2s\endcsname, \csname r#1s\endcsname) rectangle node[text width=\ttextwidth]{#3} (\csname c#2e\endcsname, \csname r#1e\endcsname);
}

\ttitle{A}{Faithfulness measurable model paradigm}
\tcontent{A}{A}{The model is designed to measure the faithfulness of a category of explanations.}
\tcontent{B}{A}{It is computationally feasible to optimize explanations for optimal faithfulness.}
\tcontent{C}{A}{Models can be optimized to be faithfulness measurable without loss of predictive performance.}

\ttitle{B}{Self-explanation paradigm}
\tcontent{A}{B}{The model can produce both its prediction and an explanation for that prediction.}
\tcontent{B}{B}{Models can be trained to model and articulate their own reasoning accurately and will generalize.}
\tcontent{C}{B}{Self-explanation capabilities do not negatively impact regular predictions.}

\draw[rowsep] (\cAs - \trowtitlewidth, \rAe) -- (\cBe, \rAe);
\path (\cAs, \rAe) -- (\cAs, \rAs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}defintion};
\draw[rowsep] (\cAs - \trowtitlewidth, \rBe) -- (\cBe, \rBe);
\path (\cAs, \rBe) -- (\cAs, \rCs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}underlying beliefs};
\draw[rowsep] (\cAs - \trowtitlewidth, \rCs) -- (\cBe, \rCs);

% Add margin to right, equvilent to the row-title width, such that the drawing is centered.
\path (\cBe, \rAe) -- (\cBe + \trowtitlewidth, \rAe);

\end{tikzpicture}



==> chapters/1-introduction/figures/old_paradigms.tex <==
\begin{tikzpicture}[
    every text node part/.style={align=center},
    rowsep/.style={color=black!40},
    title/.style={rectangle, fill=blue!20, anchor=center},
    content/.style={rectangle, fill=black!2, anchor=center},
]
\smaller
\pgfmathsetmacro{\tcolgap}{0.6}
\pgfmathsetmacro{\tboxwidth}{7.6}
\pgfmathsetmacro{\trowtitlewidth}{0.65}
\pgfmathsetmacro{\colttitleheight}{0.70}
\pgfmathsetmacro{\tdefintionheight}{1.70}
\pgfmathsetmacro{\tbeliefheight}{1.4}
\pgfmathsetmacro{\ttextwidth}{21em}

\newcommand{\rAs}{\rBe} \newcommand{\rAe}{\rAs + \tdefintionheight}
\newcommand{\rBs}{\rCe} \newcommand{\rBe}{\rBs + \tbeliefheight}
\newcommand{\rCs}{0} \newcommand{\rCe}{\rCs + \tbeliefheight}

\newcommand{\cAs}{\tcolgap} \newcommand{\cAe}{\cAs + \tboxwidth}
\newcommand{\cBs}{\cAe + \tcolgap} \newcommand{\cBe}{\cBs + \tboxwidth}

\newcommand{\ttitle}[2]{
    \fill[title] (\csname c#1s\endcsname, \rAe) rectangle node[text width=\ttextwidth]{#2} (\csname c#1e\endcsname, \rAe + \colttitleheight);
}
\newcommand{\tcontent}[3]{
    \fill[content] (\csname c#2s\endcsname, \csname r#1s\endcsname) rectangle node[text width=\ttextwidth]{#3} (\csname c#2e\endcsname, \csname r#1e\endcsname);
}

\ttitle{A}{Intrinsic paradigm}
\tcontent{A}{A}{The model is designed to provide explanations by making the explanation part of the model architecture.}
\tcontent{B}{A}{Only models that were designed to be explained can be explained.}
\tcontent{C}{A}{Intrinsic models can have the same performance as a black-box model.}

\ttitle{B}{Post-hoc paradigm}
\tcontent{A}{B}{The model is produced without regard for explanation, and the explanations are then created after model training.}
\tcontent{B}{B}{Although it may be very challenging, black-box models can be explained.}
\tcontent{C}{B}{Black-box models will be more generally applicable than intrinsic models.}

\draw[rowsep] (\cAs - \trowtitlewidth, \rAe) -- (\cBe, \rAe);
\path (\cAs, \rAe) -- (\cAs, \rAs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}defintion};
\draw[rowsep] (\cAs - \trowtitlewidth, \rBe) -- (\cBe, \rBe);
\path (\cAs, \rBe) -- (\cAs, \rCs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}underlying beliefs};
\draw[rowsep] (\cAs - \trowtitlewidth, \rCs) -- (\cBe, \rCs);

% Add margin to right, equvilent to the row-title width, such that the drawing is centered.
\path (\cBe, \rAe) -- (\cBe + \trowtitlewidth, \rAe);

\end{tikzpicture}


==> chapters/2-literature-review/figures/overview-table.tex <==
\begin{tikzpicture}[
    every text node part/.style={align=center},
    category/.style={rectangle, fill=white, anchor=center, xshift=-0.5mm},
    title/.style={rectangle, fill=black!2, anchor=center},
    content/.style={rectangle, fill=black, opacity=1, fill opacity=0.06, text opacity=1, anchor=center},
    >={Latex[width=1.5mm,length=1.5mm]},
]
\smaller
\pgfmathsetmacro{\tmargin}{0.1}
\pgfmathsetmacro{\tboxwidth}{2.5}
\pgfmathsetmacro{\tboxheight}{0.985}
\pgfmathsetmacro{\tcategoryheight}{0.3}
\pgfmathsetmacro{\tcategoryrelfontsize}{-1}

\newcommand{\pref}[2]{#1 \hyperref[#2]{§\,\ref*{#2}}}

\newcommand{\rAs}{\rBe + \tmargin} \newcommand{\rAe}{\rAs + \tboxheight}
\newcommand{\rBs}{\rCe + \tmargin} \newcommand{\rBe}{\rBs + \tboxheight}
\newcommand{\rCs}{\rDe + \tmargin} \newcommand{\rCe}{\rCs + \tboxheight}
\newcommand{\rDs}{\rEe + \tmargin} \newcommand{\rDe}{\rDs + \tboxheight}
\newcommand{\rEs}{\rFe + \tmargin + \tcategoryheight + \tmargin} \newcommand{\rEe}{\rEs + \tboxheight}
\newcommand{\rFs}{\rGe + \tmargin + \tcategoryheight + \tmargin} \newcommand{\rFe}{\rFs + \tboxheight}
\newcommand{\rGs}{\rHe + \tmargin} \newcommand{\rGe}{\rGs + \tboxheight}
\newcommand{\rHs}{\rIe + \tmargin} \newcommand{\rHe}{\rHs + \tboxheight}
\newcommand{\rIs}{\rJe + \tmargin} \newcommand{\rIe}{\rIs + \tboxheight}
\newcommand{\rJs}{\tmargin} \newcommand{\rJe}{\rJs + \tboxheight}

\newcommand{\cAs}{\tmargin} \newcommand{\cAe}{\cAs + \tboxwidth}
\newcommand{\cBs}{\cAe + \tmargin} \newcommand{\cBe}{\cBs + \tboxwidth}
\newcommand{\cCs}{\cBe + \tmargin} \newcommand{\cCe}{\cCs + \tboxwidth}
\newcommand{\cDs}{\cCe + \tmargin} \newcommand{\cDe}{\cDs + \tboxwidth}
\newcommand{\cEs}{\cDe + \tmargin} \newcommand{\cEe}{\cEs + \tboxwidth}
\newcommand{\cFs}{\cEe + \tmargin + \tmargin} \newcommand{\cFe}{\cFs + \tboxwidth}

\newcommand{\rtitle}[2]{
    \fill[title] (-\tmargin-\tboxwidth, \csname r#1s\endcsname) rectangle node{\vphantom{$^i_ a$}#2\vphantom{$^i_a$}} (-\tmargin, \csname r#1e\endcsname);
}
\newcommand{\rcategory}[2]{
    \fill[category] (-\tmargin-\tboxwidth, \csname r#1e\endcsname + \tmargin + \tcategoryheight) rectangle node{\relsize{\tcategoryrelfontsize} #2} (-\tmargin, \csname r#1e\endcsname + \tmargin);
    \draw (\cAs, \csname r#1e\endcsname + \tmargin) -- (\cEe, \csname r#1e\endcsname + \tmargin);
    \draw (\cFs, \csname r#1e\endcsname + \tmargin) -- (\cFe, \csname r#1e\endcsname + \tmargin);
}

\newcommand{\ctitle}[2]{
    \fill[title] (\csname c#1s\endcsname, \rAe + \tmargin + \tmargin) rectangle node{\vphantom{$^i_ a$}#2\vphantom{$^i_a$}} (\csname c#1e\endcsname, \rAe + \tmargin + \tmargin + \tboxheight);
}
\newcommand{\ccategory}[2]{
    \fill[category] (\csname c#1s\endcsname, \rAe + \tmargin + \tmargin + \tboxheight + \tmargin + \tcategoryheight) rectangle node{\relsize{\tcategoryrelfontsize} #2} (\csname c#1e\endcsname, \rAe + \tmargin + \tmargin + \tboxheight + \tmargin);
    \draw (\csname c#1s\endcsname - \tmargin, \rJs) -- (\csname c#1s\endcsname - \tmargin, \rAe);
}

\newcommand{\tcontent}[4]{
    \fill[content] (\csname c#2s\endcsname, \csname r#1s\endcsname) rectangle node{\vphantom{$^i_ a$}#4\vphantom{$^i_a$}} (\csname c#3e\endcsname, \csname r#1e\endcsname);
}

\draw[->] (\cAs, \rAe + \tmargin + \tmargin + \tboxheight + \tcategoryheight + \tmargin + \tmargin) -- (\cFe, \rAe + \tmargin + \tmargin + \tboxheight + \tcategoryheight + \tmargin + \tmargin) node[above left, xshift=-0.2cm]{less information \hspace{9.3cm} more information};

\draw[->] (\cAs - \tmargin - \tmargin - \tboxwidth - \tmargin, \rAe) -- (\cAs - \tmargin - \tmargin - \tboxwidth - \tmargin, \rJs) node[anchor=mid, below, rotate=-90, xshift=-6cm]{lower abstraction \hspace{5cm} higher abstraction};

\rcategory{A}{local explanation}
\rtitle{A}{input \\ features}
\rtitle{B}{adversarial \\ examples}
\rtitle{C}{influential \\ examples}
\rtitle{D}{counter-\\factuals}
\rtitle{E}{natural \\ language}
\rcategory{F}{class explanation}
\rtitle{F}{concepts}
\rcategory{G}{global explanation}
\rtitle{G}{vocabulary}
\rtitle{H}{ensemble}
\rtitle{I}{linguistic \\ information}
\rtitle{J}{rules}

\ccategory{A}{post-hoc \hspace{0.9cm}}
\ctitle{A}{black-box}
\ctitle{B}{dataset}
\ctitle{C}{gradient}
\ctitle{D}{embeddings}
\ctitle{E}{white-box}
\ccategory{F}{intrinsic \hspace{1.1cm}}
\ctitle{F}{model specific}

\tcontent{A}{A}{A}{\pref{Occlusion\\-based}{sec:survey:input-features:occlusion-based}}
\tcontent{A}{C}{C}{\pref{Gradient\\-based}{sec:survey:input-features:gradient-based}}
\tcontent{A}{F}{F}{\pref{Attention\\-based}{sec:survey:input-features:attention-based}}
\tcontent{B}{A}{A}{\pref{SEA$^\mathcal{M}$}{sec:survey:adversarial-examples:sea}}
\tcontent{B}{C}{D}{\pref{HotFlip}{sec:survey:adversarial-examples:hotflip}}
\tcontent{C}{B}{C}{\pref{Influence Functions$^\mathcal{H}$}{sec:survey:influential-examples:influence-functions}\\\pref{TracIn$^\mathcal{C}$}{sec:survey:influencial-examples:tracin}}
\tcontent{C}{B}{E}{\hspace{4.3cm} \pref{Representer Pointers$^{\dagger}$}{sec:survey:influential-examples:representer-point-selection}}
\tcontent{C}{F}{F}{Prototype \\ Networks}
\tcontent{D}{A}{A}{\pref{Polyjuice$^{\mathcal{M},\mathcal{D}}$\\}{sec:survey:counterfactuals:polyjuice}}
\tcontent{D}{A}{C}{\pref{MiCE$^\mathcal{M}$}{sec:survey:counterfactuals:mice}}
\tcontent{E}{A}{A}{\pref{predict-then-\\explain$^\mathcal{M}$}{sec:survey:natural-language:predict-then-explain}}
\tcontent{E}{F}{F}{\pref{explain-then-\\predict$^\mathcal{M}$}{sec:survey:natural-language:explain-then-predict}}

%\tcontent{F}{A}{A}{\pref{Total Effect$^\mathcal{D}$\\}{sec:survey:concepts:total-effect}}
%\tcontent{F}{E}{E}{\pref{Natural\\ Effect$^\mathcal{D}$}{sec:survey:concepts:natural-effect}}
\tcontent{F}{E}{E}{\pref{NIE$^\mathcal{D}$}{sec:survey:concepts:natural-indirect-effect}}

\tcontent{G}{D}{D}{\pref{Project}{sec:survey:vocabulary:projection},\\ \pref{Rotate}{sec:survey:vocabulary:rotation}}
\tcontent{H}{A}{B}{\pref{SP-LIME}{sec:survey:ensemble:sp-lime}}
\tcontent{I}{A}{A}{\pref{Behavioral\\ Probes$^\mathcal{D}$}{sec:survey:linguistic-information:behavioral-probes}}
\tcontent{I}{D}{D}{\pref{Structural \\ Probes$^\mathcal{D}$}{sec:survey:linguistic-information:structural-probes}}
\tcontent{I}{E}{E}{\pref{Structural \\ Probes$^\mathcal{D}$}{sec:survey:linguistic-information:structural-probes}}
\tcontent{I}{F}{F}{Auxiliary \\ Task$^\mathcal{D}$}
\tcontent{J}{A}{B}{\pref{SEAR$^\mathcal{M}$}{sec:survey:rules:sear}}
\tcontent{J}{B}{E}{\pref{Compositional Explanations of Neurons$^{\dagger}$}{sec:survey:rules:comp-explain-neuron}}

\end{tikzpicture}

% TODO: does weight inspection fit in anywhere?
% TODO: Generative models, where do they fit?
% TODO: Consider making dataset a $^\circ$ footnote.


==> chapters/4-fmm/algorithms/masf.tex <==
\begin{algorithmic}[1]
\Require{$x$ is the input. $f_e(x) \in \mathbb{R}^{T \times H  \times L}$ provides the model embeddings, where $T$ is sequence-length, $H$ is the hidden-size, and $L$ is the number of layers. $\mathbb{P}$ are the empirical CDFs; these are collected by running the MaSF algorithm on a validation dataset.}
\Statex\vspace{-1.1em}
\Function{MaSF}{$x$, $\mathbb{P}$}
  \Let{$e$}{$f_e(x)$} \Comment{Get embeddings}
  \For{$l \gets 1$ to $L$}
      \For{$h \gets 1$ to $H$}
        \Let{$z_{l,h}^{(1)}$}{$\max_{t=1}^T e_{l,h,t}$}  \Comment{Ma-step}
        \Let{$\tilde{p}_{l,h}^{(1)}$}{$\mathbb{P}^{(1)}_{l,h}(Z < z_{l,h}^{(1)})$}
        \Let{$p_{l,h}^{(1)}$}{$\min(\tilde{p}_{l,h}^{(1)}, 1 - \tilde{p}_{l,h}^{(1)})$}
      \EndFor
      \Let{$z_{l}^{(2)}$}{$\mathrm{Simes}(p_{l,:}^{(1)})$} \Comment{S-step}
      \Let{$\tilde{p}_{l}^{(2)}$}{$\mathbb{P}^{(2)}_{l}(Z < z_{l}^{(2)})$}
      \Let{$p_{l}^{(2)}$}{$\min(\tilde{p}_{l}^{(2)}, 1 - \tilde{p}_{l}^{(2)})$}
  \EndFor
  \Let{$z^{(3)}$}{$\mathrm{Fisher}(p^{(2)})$} \Comment{F-step}
  \Let{$\tilde{p}^{(3)}$}{$\mathbb{P}^{(3)}(Z < z^{(3)})$}
  \Let{$p^{(3)}$}{$1 - \tilde{p}^{(3)}$}
  \State \Return{$p^{(3)}$}
\EndFunction
\Statex\vspace{-1.1em}
\Function{Simes}{$p$}
    \Let{$q$}{$\mathrm{SortAscending}(p)$}
    \State \Return{$\min_{i=1}^N q_i \frac{N}{i}$}
\EndFunction
\Statex\vspace{-1.1em}
\Function{Fisher}{$p$}
    \State \Return{$-2 \sum_{i=1}^N \log(p_i)$}
\EndFunction
\end{algorithmic}


==> chapters/4-fmm/algorithms/masked_fine_tuning.tex <==
\begin{algorithmic}[1]
\Require{$B$ is a mini-batch with $N$ randomly sampled observations from the training dataset. [$\mathcal{M}$] is the masking token.}
\Statex\vspace{-0.5em}
\Function{MiniBatch}{$B$}
  \Let{$M$}{$\varnothing$} \Comment{Stores new mini-batch}
  \For{$i \gets 1$ to $N$}
    \If{$i$ is even}
      \Let{$r_i$}{\Call{SampleUniform}{0, 1}}
      \Let{$M_i$}{\Call{MaskTokens}{$B_i$, $r_i$}} \Comment{Masks $r\%$ randomly selected tokens in $B_i$.}
    \Else
      \Let{$M_i$}{$B_i$}
    \EndIf
  \EndFor
  \State \Return{$M$}
\EndFunction
\Statex\vspace{-0.5em}
\Function{MaskTokens}{$x$, $r$}
  \For{$t \gets 1$ to $T$}
    \Let{$s_t$}{\Call{SampleUniform}{0, 1}}
    \If{$s_t < r$}
      \Let{$\tilde{x}_t$}{[$\mathcal{M}$]}
      \Comment{Masks token $t$ with probability $r$.}
    \Else
      \Let{$\tilde{x}_t$}{$x_t$}    
    \EndIf
  \EndFor
  \State \Return{$\tilde{x}$}
\EndFunction
\end{algorithmic}


==> chapters/4-fmm/algorithms/racu.tex <==
\begin{algorithmic}[1]
\Require{$\mathrm{IM}(f, x, y) \in \mathbb{R}^T$ explains the model $f$ for the input $x$ and label $y$, with sequence-length $T$. $\delta$ is the iterations step-size (e.g. 10\%) and [$\mathcal{M}$] is the masking token.}
\Statex\vspace{-0.5em}
\Function{RecursiveEval}{$\mathrm{IM}$, $f$, $x$, $y$, $\delta$}
  \Let{$\tilde{x}_0$}{$x$}
  \Let{$p_0$}{$\mathrm{PerformanceMetric}(f(x), y)$}
  \For{$i \gets 1$ to $1/\delta$}
    \Let{$e_i$}{$\mathrm{IM}(f, \tilde{x}_{i - 1}, y)$}
    \Let{$\tilde{x}_i$}{$\mathrm{AddMask}(e_i, \tilde{x}_{i - 1}, \delta)$}  \Comment{Mask $\delta \cdot T$ more tokens in $\tilde{x}_{i - 1}$ using scores $e_i$.}
    \Let{$p_i$}{$\mathrm{PerformanceMetric}(f(\tilde{x}_i), y)$}
  \EndFor
  \State \Return{$p$}
\EndFunction
\end{algorithmic}

